Area difference bounds for dissections of a square into an odd number of triangles

Monsky's theorem from 1970 states that a square cannot be dissected into an odd number of triangles of the same area, but it does not give a lower bound for the area differences that must occur. We extend Monsky's theorem to "constrained framed maps"; based on this we can apply a gap theorem from semi-algebraic geometry to a polynomial area difference measure and thus get a lower bound for the area differences that decreases doubly-exponentially with the number of triangles. On the other hand, we obtain the first superpolynomial upper bounds for this problem, derived from an explicit construction that uses the Thue-Morse sequence.

==> figures/fig1.tex <==
\begin{tabular}{cc}

% \begin{tikzpicture}[scale=1,
% edge/.style={draw=blue!95!black,thick,line join=bevel,line cap=round},
% vertex/.style={circle,inner sep=1pt,fill=blue}]
%
% \coordinate (1) at (0,0);
% \coordinate (2) at (2,0);
% \coordinate (3) at (3,3);
% \coordinate (4) at (1.5,2.5);
% \coordinate (5) at (2,5);
% \coordinate (6) at (-2,4);
% \coordinate (7) at (0,3);
% \coordinate (8) at (-2,2);
%
% \coordinate (11) at (1,1.25);
% \coordinate (12) at (0.5,2);
% \coordinate (13) at (1,3.5);
%
% \filldraw[fill=blue!20!white, edge] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- cycle;
%
% \draw[edge] (2) -- (11) -- (4) -- (12) -- (1);
%
% \draw[edge] (7) -- (12) -- (13) -- cycle;
%
% \node[vertex] at (1) {};
% \node[vertex] at (2) {};
% \node[vertex] at (3) {};
% \node[vertex] at (4) {};
% \node[vertex] at (5) {};
% \node[vertex] at (6) {};
% \node[vertex] at (7) {};
% \node[vertex] at (8) {};
%
% \node[vertex] at (11) {};
% \node[vertex] at (12) {};
% \node[vertex] at (13) {};
%
%
% \end{tikzpicture}
%
% &
%
\begin{tikzpicture}[scale=1,
edge/.style={draw=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (3,3);
\coordinate (4) at (1.5,2.5);
\coordinate (5) at (2,5);
\coordinate (6) at (-2,4);
\coordinate (7) at (0,3);
\coordinate (8) at (-2,2);


\coordinate (9) at (0,2);
\coordinate (10) at (1.75,1.25);

\coordinate (11) at (-1,1);

\filldraw[fill=blue!20!white, edge] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- cycle;

\draw[edge] (5) -- (7) -- (4) -- (1) -- (9) -- (8);
\draw[edge] (7) -- (9);

\draw[edge] (2) -- (10) -- (3);
\draw[edge] (10) -- (4);

\draw[edge] (9) -- (11);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex] at (6) {};
\node[vertex] at (7) {};
\node[vertex,label=left:corner] at (8) {};
\node[vertex,label=right:{\small internal}] at (9) {};
\node[vertex] at (10) {};
\node[vertex,label=left:side] at (11) {};

\draw[thick, decorate,decoration={brace,amplitude=10pt},xshift=-1.25cm,yshift=0cm] (-0.75,0.75) -- (-2,2) node [midway,xshift=-1.25cm,yshift=-0.25cm] {boundary};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=1,
edge/.style={draw=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (3,3);
\coordinate (4) at (1.5,2.5);
\coordinate (5) at (2,5);
\coordinate (6) at (-2,4);
\coordinate (7) at (0,3);
\coordinate (8) at (-2,2);

\coordinate (9) at (0,2);
\coordinate (10) at (1.75,1.25);
\coordinate (11) at (1,1.25);

\coordinate (12) at (-1,1);
\coordinate (13) at (0,1.5);

\filldraw[fill=blue!20!white, edge] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- cycle;

\draw[edge] (1) -- (11) -- (2) -- (4) -- (11) -- (7) -- (13) -- (1);
\draw[edge] (4) -- (7) -- (5);

\draw[edge] (7) -- (12) -- (13) -- (11);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex] at (6) {};
\node[vertex] at (7) {};
\node[vertex] at (8) {};
\node[vertex] at (11) {};
\node[vertex] at (12) {};
\node[vertex] at (13) {};

\end{tikzpicture}


\end{tabular}


==> figures/fig10_1.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.000000,1.00000);
\coordinate (2) at (1.00000,1.00000);
\coordinate (3) at (0.391260,0.576542);
\coordinate (4) at (0.000000,0.000000);
\coordinate (5) at (1.00000,0.391260);
\coordinate (6) at (1.00000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (5);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (5) -- (6);

\node at ($(1)!.5!(2)!0.33!(3)$) {\tiny 0.2117};
\node at ($(4)!.5!(1)!0.33!(3)$) {\tiny 0.1956};
\node at ($(4)!.5!(3)!0.33!(5)$) {\tiny 0.2117};
\node at ($(2)!.5!(5)!0.33!(3)$) {\tiny 0.1853};
\node at ($(5)!.5!(6)!0.33!(4)$) {\tiny 0.1956};

\end{tikzpicture}

==> figures/fig10_2.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.39126,1.00000);
\coordinate (2) at (0.19563,0.500000);
\coordinate (3) at (0.00000,1.00000);
\coordinate (4) at (1.000000,1.00000);
\coordinate (5) at (1.000000,0.391260);
\coordinate (6) at (0.00000,0.000000);
\coordinate (7) at (1.000000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);

\node at ($(3)!.5!(6)!0.33!(1)$) {\tiny 0.1956};
\node at ($(5)!.5!(1)!0.33!(2)$) {\tiny 0.2117};
\node at ($(5)!.5!(4)!0.33!(1)$) {\tiny 0.1853};
\node at ($(6)!.5!(7)!0.33!(5)$) {\tiny 0.1956};
\node at ($(5)!.5!(2)!0.33!(6)$) {\tiny 0.2117};

\end{tikzpicture}

==> figures/fig10_2prime.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (1.00000,0.39126);
\coordinate (2) at (0.500000,0.19563);
\coordinate (3) at (1.00000,0.00000);
\coordinate (4) at (1.000000,1.00000);
\coordinate (5) at (0.391260,1.000000);
\coordinate (6) at (0.00000,0.000000);
\coordinate (7) at (0.000000,1.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);

\node at ($(3)!.5!(6)!0.33!(1)$) {\tiny 0.1956};
\node at ($(5)!.5!(1)!0.33!(2)$) {\tiny 0.2117};
\node at ($(5)!.5!(4)!0.33!(1)$) {\tiny 0.1853};
\node at ($(6)!.5!(7)!0.33!(5)$) {\tiny 0.1956};
\node at ($(5)!.5!(2)!0.33!(6)$) {\tiny 0.2117};

\end{tikzpicture}


==> figures/fig10_3.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.391260,1.00000);
\coordinate (2) at (0.695630,0.695630);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.000000,0.000000);
\coordinate (6) at (1.00000,0.391260);
\coordinate (7) at (1.00000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);

\node at ($(3)!.5!(6)!0.33!(1)$) {\tiny 0.1853};
\node at ($(5)!.5!(1)!0.33!(2)$) {\tiny 0.2117};
\node at ($(5)!.5!(4)!0.33!(1)$) {\tiny 0.1956};
\node at ($(6)!.5!(7)!0.33!(5)$) {\tiny 0.1956};
\node at ($(5)!.5!(2)!0.33!(6)$) {\tiny 0.2117};

\end{tikzpicture}

==> figures/fig10_4.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (1.00000,0.391260);
\coordinate (2) at (1.00000,1.00000);
\coordinate (3) at (0.391260,0.153084);
\coordinate (4) at (1.00000,0.000000);
\coordinate (5) at (0.000000,0.000000);
\coordinate (6) at (0.000000,1.00000);
\coordinate (7) at (0.695630,0.576542);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (2) -- (6);
\draw[edge] (2) -- (7);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node at ($(7)!.5!(3)!0.33!(6)$) {\tiny 0.2117};
\node at ($(2)!.5!(7)!0.33!(6)$) {\tiny 0.2117};
\node at ($(5)!.5!(6)!0.33!(3)$) {\tiny 0.1956};
\node at ($(3)!.5!(2)!0.33!(1)$) {\tiny 0.1853};
\node at ($(4)!.5!(5)!0.33!(1)$) {\tiny 0.1956};

\end{tikzpicture}

==> figures/fig10_5.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.00000,0.000000);
\coordinate (2) at (0.00000,1.00000);
\coordinate (3) at (0.39126,0.153084);
\coordinate (4) at (1.000000,0.000000);
\coordinate (5) at (1.000000,0.391260);
\coordinate (6) at (1.000000,1.00000);
\coordinate (7) at (0.19563,0.576542);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (2) -- (6);
\draw[edge] (2) -- (7);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node at ($(7)!.5!(3)!0.33!(6)$) {\tiny 0.2117};
\node at ($(2)!.5!(7)!0.33!(6)$) {\tiny 0.2117};
\node at ($(5)!.5!(6)!0.33!(3)$) {\tiny 0.1853};
\node at ($(3)!.5!(2)!0.33!(1)$) {\tiny 0.1956};
\node at ($(4)!.5!(5)!0.33!(1)$) {\tiny 0.1956};

\end{tikzpicture}

==> figures/fig10_6.tex <==
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.000000,1.000000);
\coordinate (2) at (0.500000,1.000000);
\coordinate (3) at (0.00000,0.000000);
\coordinate (4) at (0.391260,0.153084);
\coordinate (5) at (1.000000,1.00000);
\coordinate (6) at (1.00000,0.00000);
\coordinate (7) at (1.00000,0.39126);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (2) -- (4);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (7);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);

\node at ($(4)!.5!(3)!0.33!(1)$) {\tiny 0.1956};
\node at ($(5)!.5!(4)!0.33!(2)$) {\tiny 0.2117};
\node at ($(7)!.5!(4)!0.33!(5)$) {\tiny 0.1853};
\node at ($(7)!.5!(6)!0.33!(3)$) {\tiny 0.1956};
\node at ($(1)!.5!(2)!0.33!(4)$) {\tiny 0.2117};

\end{tikzpicture}

==> figures/fig11_1.tex <==
\begin{tikzpicture}[scale=3,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.344515,1.00000);
\coordinate (2) at (1.000000,1.00000);

\coordinate (3) at (0.715936,1-0.438628);
\coordinate (4) at (0.400474,1-0.828746);

\coordinate (5) at (0.000000,1.000000);
\coordinate (6) at (1.00000,0.00000);
\coordinate (7) at (0.00000,1-0.714351);
\coordinate (8) at (0.00000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (7);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (8);
\draw[edge] (7) -- (8);

\node at ($(4)!.5!(1)!0.33!(3)$) {\tiny 0.1416};
\node at ($(7)!.5!(8)!0.17!(6)$) {\tiny 0.1428};
\node at ($(4)!.5!(3)!0.33!(6)$) {\tiny 0.1440};
\node at ($(7)!.5!(5)!0.33!(4)$) {\tiny 0.1430};
\node at ($(1)!.5!(2)!0.33!(3)$) {\tiny 0.1438};
\node at ($(4)!.5!(5)!0.33!(1)$) {\tiny 0.1428};
\node at ($(3)!.5!(2)!0.33!(6)$) {\tiny 0.1420};

\end{tikzpicture}

==> figures/fig11_2.tex <==
\begin{tikzpicture}[scale=3,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (1.000000,0.000000);
\coordinate (2) at (1.00000,1.000000);
\coordinate (3) at (1-0.284064,0.519770);
\coordinate (4) at (1-0.655485,0.187239);
\coordinate (5) at (0.000000,0.00000);
\coordinate (6) at (0.00000,0.285649);
\coordinate (7) at (0.00000,1.00000);
\coordinate (8) at (1-0.599526,1.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (8);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (8);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (8);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);
\draw[edge] (6) -- (8);
\draw[edge] (7) -- (8);

\node at ($(4)!.5!(3)!0.33!(1)$) {\tiny 0.1438};
\node at ($(8)!.5!(2)!0.33!(3)$) {\tiny 0.1440};
\node at ($(5)!.5!(6)!0.33!(1)$) {\tiny 0.1428};
\node at ($(4)!.5!(8)!0.33!(3)$) {\tiny 0.1416};
\node at ($(3)!.5!(2)!0.33!(1)$) {\tiny 0.1420};
\node at ($(6)!.5!(7)!0.33!(8)$) {\tiny 0.1430};
\node at ($(4)!.5!(6)!0.33!(8)$) {\tiny 0.1428};

\end{tikzpicture}

==> figures/fig12.tex <==
\begin{tikzpicture}[scale=3.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (0.701785,0.222284);
\coordinate (3) at (1.00000,0.000000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.222559,0.386865);
\coordinate (6) at (0.441653,0.777546);
\coordinate (7) at (0.778053,0.911573);
\coordinate (8) at (1.00000,1.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (6);
\draw[edge] (2) -- (7);
\draw[edge] (3) -- (7);
\draw[edge] (3) -- (8);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (8);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);
\draw[edge] (6) -- (8);

\node at ($(3)!.5!(7)!0.33!(8)$) {\tiny 0.1110};
\node at ($(5)!.5!(4)!0.33!(6)$) {\tiny 0.1106};
\node at ($(1)!.5!(2)!0.33!(3)$) {\tiny 0.1111};
\node at ($(4)!.5!(5)!0.33!(1)$) {\tiny 0.1113};
\node at ($(4)!.5!(8)!0.33!(6)$) {\tiny 0.1112};
\node at ($(5)!.5!(2)!0.33!(1)$) {\tiny 0.1110};
\node at ($(5)!.5!(6)!0.33!(2)$) {\tiny 0.1116};
\node at ($(3)!.5!(2)!0.33!(7)$) {\tiny 0.1113};
\node at ($(7)!.5!(2)!0.33!(6)$) {\tiny 0.1108};

\end{tikzpicture}

==> figures/fig14_1.tex <==
\begin{tikzpicture}[scale=4,
edge_slab/.style={color=blue!95!black,very thin,line join=bevel,line cap=round},
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]


\def\stepone{1}

\coordinate (1) at (1.00000,1.00000);
\coordinate (2) at (0.000000,1.00000);
\coordinate (3) at (0.000000,0.000000);
\coordinate (4) at (0.117621,0.986162);
\coordinate (5) at (0.119322,0.000000);
\coordinate (6) at (0.238640,0.971925);
\coordinate (7) at (0.238644,0.000000);
\coordinate (8) at (0.359659,0.957687);
\coordinate (9) at (0.361519,0.000000);
\coordinate (10) at (0.484386,0.943013);
\coordinate (11) at (0.484393,0.000000);
\coordinate (12) at (0.609114,0.928340);
\coordinate (13) at (0.611156,0.000000);
\coordinate (14) at (0.737911,0.913187);
\coordinate (15) at (0.737918,0.000000);
\coordinate (16) at (0.866708,0.898034);
\coordinate (17) at (0.868959,0.000000);
\coordinate (18) at (1.00000,0.882353);
\coordinate (19) at (1.00000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (18);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge_slab] (2) -- (5);
\draw[edge] (3) -- (5);
\draw[edge_slab] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge_slab] (5) -- (6);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);
\draw[edge] (6) -- (8);
\draw[edge_slab] (6) -- (9);
\draw[edge] (7) -- (9);
\draw[edge_slab] (8) -- (9);
\draw[edge] (8) -- (10);
\draw[edge_slab] (9) -- (10);
\draw[edge] (9) -- (11);
\draw[edge] (10) -- (11);
\draw[edge] (10) -- (12);
% \draw[edge] (10) -- (13);
\draw[edge] (11) -- (13);
% \draw[edge] (12) -- (13);
\draw[edge] (12) -- (14);
% \draw[edge] (13) -- (14);
\draw[edge] (13) -- (15);
\draw[edge] (14) -- (15);
\draw[edge] (14) -- (16);
\draw[edge_slab] (14) -- (17);
\draw[edge] (15) -- (17);
\draw[edge_slab] (16) -- (17);
\draw[edge] (16) -- (18);
\draw[edge_slab] (17) -- (18);
\draw[edge] (17) -- (19);
\draw[edge] (18) -- (19);

\node[edge] at ($(12)!.5!(13)$) {$\dots$}; %{\tiny 0.0588054892617540};

\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=-0.025cm] (0.228644,0) -- (0.01,0) node [black,midway,yshift=-0.5cm] {slice 1\,};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=-0.025cm] (0.474393,0.000000) -- (0.248644,0) node [black,midway,yshift=-0.5cm] {\,slice 2};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=-0.025cm] (1,0.000000) -- (0.737918,0.000000) node [black,midway,yshift=-0.5cm] {slice $\frac{n-1}{4}$};

\node[label=right:{$\left(1,1-\frac{2}{n}\right)$}] at (18) {};

\node[label=left:{$\left(0,0\right)$}] at (3) {};
\node[label=left:{$\left(0,1\right)$}] at (2) {};
\node[label=right:{$\left(1,1\right)$}] at (1) {};
\node[label=right:{$\left(1,0\right)$}] at (19) {};

% \node at ($(16)!.5!(18)!0.33!(19)$) {1}; %{\tiny 0.0588054892617540};
% \node at ($(14)!.5!(16)!0.33!(15)$) {2}; %{\tiny 0.0588077571337112};
% \node at ($(12)!.5!(14)!0.33!(15)$) {3}; %{\tiny 0.0588077571337115};
% \node at ($(10)!.5!(12)!0.33!(11)$) {4}; %{\tiny 0.0588097819229009};
% \node at ($(8)!.5!(10)!0.33!(11)$) {5}; %{\tiny 0.0588097819229012};
% \node at ($(6)!.5!(8)!0.33!(7)$) {6}; %{\tiny 0.0588105079378775};
% \node at ($(4)!.5!(6)!0.33!(7)$) {7}; %{\tiny 0.0588105079378776};
% \node at ($(3)!.5!(2)!0.33!(4)$) {8}; %{\tiny 0.0588107331722296};
% 
% \node at ($(2)!.5!(1)!0.33!(18)$) {9}; %{\tiny 0.0588235137867955};
% 
% \node at ($(3)!.5!(4)!0.33!(5)$) {10}; %{\tiny 0.0588355348440338};
% \node at ($(4)!.5!(7)!0.33!(5)$) {11}; %{\tiny 0.0588355348440339};
% \node at ($(7)!.5!(8)!0.33!(9)$) {12}; %{\tiny 0.0588376498279786};
% \node at ($(8)!.5!(11)!0.33!(9)$) {13}; %{\tiny 0.0588376498279793};
% \node at ($(11)!.5!(12)!0.33!(13)$) {14}; %{\tiny 0.0588392806144711};
% \node at ($(12)!.5!(15)!0.33!(13)$) {15}; %{\tiny 0.0588392806144719};
% \node at ($(16)!.5!(19)!0.33!(17)$) {17}; %{\tiny 0.0588396196086360};
% \node at ($(15)!.5!(16)!0.33!(17)$) {16}; %{\tiny 0.0588396196086366};

\end{tikzpicture}


==> figures/fig14_2.tex <==
\begin{tikzpicture}[scale=2.1,
edge_slab/.style={color=blue!95!black,very thin,line join=bevel,line cap=round},
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]


\def\stepone{1}


\coordinate (2) at (0.000000,2.00000);
\coordinate (3) at (0.000000,0.000000);
\coordinate (4) at (0.5,1.9);
\coordinate (5) at (0.5,0.000000);
\coordinate (6) at (1,1.8);
\coordinate (7) at (1,0.000000);

\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge_slab] (2) -- (5);
\draw[edge] (3) -- (5);
\draw[edge_slab] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge_slab] (5) -- (6);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (7);

\draw[edge,dotted] (0,2) -- (1,2) -- (1,1.8);

% \node[inner sep=0pt,label=below:{$a$}] at (0.5,0) {};
% \node[inner sep=0pt,label=above:{$b$}] at (0.25,0) {};
% \node[inner sep=0pt,label=left:{$h$}] at (0,1) {};

%\draw[very thick,decorate,%decoration={brace,amplitude=5pt},
%xshift=0cm,xshift=0.025cm] (1,2) -- (1,1.8) node [black,midway,xshift=0.4cm] {$\}\frac{2a}{n}$};
\draw[very thin,white,%decorate,%decoration={brace,amplitude=5pt}, % THE
                          %BRACE LOOKS UGLY.
xshift=0cm,xshift=0.025cm] (1,2) -- (1,1.8) node
[black,midway,xshift=0cm] {\rlap{$\}\frac{2a}{n}=\eps h$}};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=-0.025cm] (1,0) -- (0,0) node [black,midway,yshift=-0.4cm] {$a$};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=0.025cm] (0.025,0) -- (0.475,0) node [black,midway,yshift=0.4cm] {$b$};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,xshift=-0.025cm] (0,0) -- (0,2) node [black,midway,xshift=-0.4cm] {$h$};

\node at ($(3)!.5!(2)!0.33!(5)$) {$T_1$};
\node at ($(2)!.5!(5)!0.33!(4)$) {$T_2$};
\node at ($(5)!.5!(4)!0.33!(6)$) {$T_3$};
\node at ($(5)!.5!(7)!0.33!(6)$) {$T_4$};

\end{tikzpicture}


==> figures/fig15.tex <==
\begin{tikzpicture}[scale=5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
thickedge/.style={edge,very thick}]

\coordinate (1) at (1.00000,1.00000);
\coordinate (2) at (0.000000,1.00000);
\coordinate (3) at (0.000000,0.000000);
\coordinate (4) at (0.117621,0.986162);
\coordinate (5) at (0.119322,0.000000);
\coordinate (6) at (0.238640,0.971925);
\coordinate (7) at (0.238644,0.000000);
\coordinate (8) at (0.359659,0.957687);
\coordinate (9) at (0.361519,0.000000);
\coordinate (10) at (0.484386,0.943013);
\coordinate (11) at (0.484393,0.000000);
\coordinate (12) at (0.609114,0.928340);
\coordinate (13) at (0.611156,0.000000);
\coordinate (14) at (0.737911,0.913187);
\coordinate (14s) at (0.737911,1);
\coordinate (15) at (0.737918,0.000000);
\coordinate (16) at (0.866708,1);
\coordinate (17) at (0.868959,0.000000);
\coordinate (18) at (1.00000,0.882353);
\coordinate (19) at (1.00000,0.000000);

\draw[thickedge] (1) -- (2);
\draw[thickedge] (1) -- (18);
\draw[thickedge] (2) -- (3);
\draw[thickedge] (2) -- (4);
\draw[thickedge] (3) -- (5);
\draw[thickedge] (5) -- (7);
\draw[thickedge] (7) -- (9);
\draw[thickedge] (9) -- (11);
\draw[thickedge] (11) -- (13);
\draw[thickedge] (13) -- (15);
\draw[thickedge] (15) -- (17);
\draw[thickedge] (17) -- (19);
\draw[thickedge] (18) -- (19);
\draw[thickedge] (4) -- (6);
\draw[thickedge] (6) -- (8);
\draw[thickedge] (8) -- (10);
\draw[thickedge] (10) -- (12);
\draw[thickedge] (12) -- (14);
%\draw[thickedge] (14) -- (16);
\draw[thickedge] (14) -- (14s);
%\draw[thickedge] (16) -- (18);

\draw[thickedge] (3) -- (4);
\draw[thickedge] (4) -- (5);
\draw[edge] (4) -- (7);
\draw[thickedge] (6) -- (7);


\draw[edge] (6) -- (9);
\draw[edge] (8) -- (9);
\draw[edge] (9) -- (10);
\draw[thickedge] (10) -- (11);

%\draw[edge,red] (10) -- (13);
%\draw[edge] (12) -- (13);
%\draw[edge,red] (13) -- (14);
\draw[thickedge] (14) -- (15);
\draw[edge] (15) -- (16);
\draw[edge] (16) -- (17);
\draw[edge] (17) -- (1);   % 16-19

\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=-0.025cm] (0.737911,0) -- (0,0) node [black,midway,yshift=-0.5cm] {$2^{\lfloor \log_2 n \rfloor}$ triangles};
\draw[very thick,decorate,decoration={brace,amplitude=5pt},xshift=0cm,yshift=0.025cm] (0.737918,1.00000) -- (1,1.000000) node [black,midway,yshift=0.5cm] {$n-2^{\lfloor \log_2 n \rfloor}-1$ triangles};

\node[edge] at ($(12)!.5!(13)$) {$\dots$}; %{\tiny 0.0588054892617540};

%\node at ($(2)!.5!(1)!0.33!(18)$) {$1/n$}; %{\tiny 0.0588235137867955};

%\node at ($(16)!.5!(18)!0.33!(19)$) {$+$}; %{\tiny 0.0588054892617540};
%\node at ($(14)!.5!(16)!0.33!(15)$) {$+$}; %{\tiny 0.0588077571337112};
%\node at ($(12)!.5!(13)!0.33!(14)$) {$+$}; %{\tiny 0.0588077571337115};
%\node at ($(10)!.5!(12)!0.33!(13)$) {$+$}; %{\tiny 0.0588097819229009};

\node at ($(8)!.5!(9)!0.33!(10)$) {$+$}; %{\tiny 0.0588097819229012};
\node at ($(6)!.5!(8)!0.33!(9)$) {$+$}; %{\tiny 0.0588105079378775};
\node at ($(4)!.5!(6)!0.33!(7)$) {$+$}; %{\tiny 0.0588105079378776};
\node at ($(3)!.5!(2)!0.33!(4)$) {$+$}; %{\tiny 0.0588107331722296};

\node at ($(3)!.5!(4)!0.33!(5)$) {$-$}; %{\tiny 0.0588355348440338};
\node at ($(4)!.5!(7)!0.33!(5)$) {$-$}; %{\tiny 0.0588355348440339};
\node at ($(6)!.5!(7)!0.33!(9)$) {$-$}; %{\tiny 0.0588376498279786};
\node at ($(9)!.5!(10)!0.33!(11)$) {$-$}; %{\tiny 0.0588376498279793};

%\node at ($(10)!.5!(11)!0.33!(13)$) {$-$}; %{\tiny 0.0588392806144711};
%\node at ($(13)!.5!(14)!0.33!(15)$) {$-$}; %{\tiny 0.0588392806144719};
%\node at ($(16)!.5!(19)!0.33!(17)$) {$-$}; %{\tiny 0.0588396196086360};
%\node at ($(15)!.5!(16)!0.33!(17)$) {$-$}; %{\tiny 0.0588396196086366};



\end{tikzpicture}


==> figures/fig2.tex <==
\begin{tikzpicture}[scale=1.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
lincon/.style={color=blue!95!black,thick,line join=bevel,line cap=round,dashed},
side/.style={color=blue!95!black,thin,line join=bevel,line cap=round,dotted},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (0:2.5);
\coordinate (3) at (60:2.5);

\coordinate (121) at (0:1.25);
\coordinate (231) at ($(2)!0.25!(3)$);
\coordinate (232) at ($(2)!0.5!(3)$);
\coordinate (233) at ($(2)!0.75!(3)$);

\coordinate (131) at ($(1)!0.25!(3)$);
\coordinate (132) at ($(1)!0.5!(3)$);
\coordinate (133) at ($(1)!0.75!(3)$);


\draw[side] (-0.5,-0.25) -- (3,-0.25) -- (3,2.5) -- (-0.5,2.5) -- cycle;

\node at (2.75,2.25) {$P$};
\node at (1.25,-0.86) {};


\draw[edge] (1) -- (2);
\draw[edge] (2) -- (3);
\draw[edge] (3) -- (1);
\draw[edge] (121) -- +(300:0.1);

\draw[edge] (231) -- +(75:0.1);
\draw[edge] (232) -- +(45:0.1);
\draw[edge] (233) -- +(30:0.1);

\draw[edge] (131) -- +(90:0.1);
\draw[edge] (132) -- +(135:0.1);
\draw[edge] (133) -- +(150:0.1);

\draw[edge] (3) -- +(10:0.1);
\draw[edge] (3) -- +(170:0.1);
\draw[edge] (3) -- +(90:0.1);

\draw[edge] (1) -- +(150:0.1);
\draw[edge] (2) -- +(90:0.1);


\draw[lincon] (1) to [out=20,in=160] (2);

\draw[lincon] (1) to [out=30,in=270] (132);
\draw[lincon] (1) to [out=30,in=260] (133);
\draw[lincon] (1) to [out=30,in=270] (3);

\draw[lincon] (231) to [out=140,in=270] (3);
\draw[lincon] (232) to [out=150,in=270] (3);
\draw[lincon] (2) to [out=150,in=270] (3);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (121) {};
\node[vertex] at (231) {};
\node[vertex] at (232) {};
\node[vertex] at (233) {};
\node[vertex] at (131) {};
\node[vertex] at (132) {};
\node[vertex] at (133) {};

\coordinate (a) at (-0.5,-0.25);
\coordinate (b) at (3,-0.25);

\coordinate (aba) at ($(a)!0.25!(b)$);
\coordinate (abb) at ($(a)!0.5!(b)$);
\coordinate (abc) at ($(a)!0.75!(b)$);


\draw[edge] (a) -- (b);

\draw[edge] (a) -- +(45:0.1);

\draw[edge] (aba) -- +(75:0.1);
\draw[edge] (abb) -- +(45:0.1);
\draw[edge] (abb) -- +(135:0.1);
\draw[edge] (abc) -- +(30:0.1);
\draw[edge] (abc) -- +(135:0.1);

\draw[edge] (b) -- +(120:0.1);

\draw[lincon] (a) to [out=-30,in=210] (b);
\draw[lincon] (aba) to [out=-30,in=200] (b);
\draw[lincon] (abb) to [out=-20,in=200] (b);

\node[vertex] at (a) {};
\node[vertex] at (b) {};
\node[vertex] at (aba) {};
\node[vertex] at (abb) {};
\node[vertex] at (abc) {};

\end{tikzpicture}


==> figures/fig3.tex <==
\begin{tabular}{c@{\hspace{1cm}}c@{\hspace{1cm}}c}

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.500000,0.000000);
\coordinate (6) at (0.666667,0.333333);
\coordinate (7) at (0.833333,0.666667);

\node[inner sep = 0pt, label=below left:$c_1$] at (1) {};
\node[inner sep = 0pt, label=below right:$c_2$] at (2) {};
\node[inner sep = 0pt, label=above right:$c_3$] at (3) {};
\node[inner sep = 0pt, label=above left:$c_4$] at (4) {};

\node[inner sep = 0pt, label=below:$b_1$] at (5) {};

\node[inner sep = 0pt, label=below right:$i_1$] at (6) {};
\node[inner sep = 0pt, label=below right:$i_2$] at (7) {};

\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (7);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex] at (6) {};
\node[vertex] at (7) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
lincon/.style={color=blue!95!black,thick,line join=bevel,line cap=round,dashed},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.500000,0.000000);
\coordinate (6) at (0.666667,0.333333);
\coordinate (7) at (0.833333,0.666667);

\node[inner sep = 0pt, label=below left:$c_1$] at (1) {};
\node[inner sep = 0pt, label=below right:$c_2$] at (2) {};
\node[inner sep = 0pt, label=above right:$c_3$] at (3) {};
\node[inner sep = 0pt, label=above left:$c_4$] at (4) {};

\node[inner sep = 0pt] at (5) {};

\node[inner sep = 0pt] at (6) {};
\node[inner sep = 0pt] at (7) {};

\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[lincon] (1) to [out=-30,in=210] (2);
\draw[lincon] (5) to [out=20,in=270] (3);
\draw[lincon] (5) to [out=20,in=270] (7);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (7);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex] at (6) {};
\node[vertex] at (7) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
lincon/.style={color=blue!95!black,thick,line join=bevel,line cap=round,dashed},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.500000,0.000000);
\coordinate (6) at (0.666667,0.333333);
\coordinate (7) at (0.833333,0.666667);

\node[inner sep = 0pt, label=below left:$c_1$] at (1) {};
\node[inner sep = 0pt, label=below right:$c_2$] at (2) {};
\node[inner sep = 0pt, label=above right:$c_3$] at (3) {};
\node[inner sep = 0pt, label=above left:$c_4$] at (4) {};

\node[inner sep = 0pt] at (5) {};

\node[inner sep = 0pt] at (6) {};
\node[inner sep = 0pt] at (7) {};

\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[lincon] (1) to [out=-30,in=210] (2);
\draw[lincon] (5) to [out=20,in=270] (3);
\draw[lincon] (6) to [out=20,in=270] (3);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (6);
\draw[edge] (4) -- (7);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex] at (6) {};
\node[vertex] at (7) {};

\end{tikzpicture}

\end{tabular}


==> figures/fig4.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.250000,0.666667);
\coordinate (6) at (0.500000,0.333333);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (6);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex,label=below:$x$] at (6) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.333333,0.666667);
\coordinate (6) at (0.166667,0.333333);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (6);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex] at (5) {};
\node[vertex,label={[shift={(0.1,-0.5)}]$x$}] at (6) {};

\end{tikzpicture}



\end{tabular}

==> figures/fig5.tex <==
\begin{tabular}{c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c@{\hspace{0.5cm}}c}
\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (1.000000,0.000000);
\coordinate (2) at (1,0.500000);
\coordinate (3) at (1.00000,1.000000);
\coordinate (4) at (0.00000,1.00000);
\coordinate (5) at (0.000000,0.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

\node[vertex, label=below:$b$] at (1) {};
\node[vertex, label=right:$e$] at (2) {};
\node[vertex, label=above:$c$] at (3) {};
\node[vertex, label=above:$d$] at (4) {};
\node[vertex, label=below:$a$] at (5) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (1.000000,0.000000);
\coordinate (2) at (1.2,0.500000);
\coordinate (3) at (1.00000,1.000000);
\coordinate (4) at (0.00000,1.00000);
\coordinate (5) at (0.000000,0.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

\fill[blue,fill opacity=0.2] (2) -- (1) -- (3) -- cycle;

\draw[edge,loosely dotted] (1) -- (3);

\node[vertex, label=below:$b$] at (1) {};
\node[vertex, label=right:$e$] at (2) {};
\node[vertex, label=above:$c$] at (3) {};
\node[vertex, label=above:$d$] at (4) {};
\node[vertex, label=below:$a$] at (5) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (1.000000,0.000000);
\coordinate (2) at (0.8,0.500000);
\coordinate (3) at (1.00000,1.000000);
\coordinate (4) at (0.00000,1.00000);
\coordinate (5) at (0.000000,0.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

\fill[blue,fill opacity=0.2] (2) -- (1) -- (3) -- cycle;

\draw[edge,loosely dotted] (1) -- (3);

\node[vertex, label=below:$b$] at (1) {};
\node[vertex, label=left:$e$] at (2) {};
\node[vertex, label=above:$c$] at (3) {};
\node[vertex, label=above:$d$] at (4) {};
\node[vertex, label=below:$a$] at (5) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (1.000000,0.000000);
\coordinate (2) at (1,1.200000);
\coordinate (3) at (1.00000,1.000000);
\coordinate (4) at (0.00000,1.00000);
\coordinate (5) at (0.000000,0.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

\node[vertex, label=below:$b$] at (1) {};
\node[vertex, label=right:$e$] at (2) {};
\node[vertex, label=right:$c$] at (3) {};
\node[vertex, label=above:$d$] at (4) {};
\node[vertex, label=below:$a$] at (5) {};

\end{tikzpicture}

\end{tabular}


==> figures/fig6.tex <==
\begin{tikzpicture}[scale=0.8,
edge/.style={draw=blue!95!black,thick,line join=bevel,line cap=round},
vertexred/.style={rectangle,inner sep=3pt,fill=red},
vertexgreen/.style={circle,inner sep=2pt,fill=green},
vertexblue/.style={diamond,inner sep=2pt,fill=blue},
]

\coordinate (1) at (0,0);
\coordinate (2) at (2,0);
\coordinate (3) at (3,3);
\coordinate (4) at (1.5,2.5);
\coordinate (5) at (2,5);
\coordinate (6) at (-2,4);
\coordinate (7) at (0,3);
\coordinate (8) at (-2,2);

\fill[fill=blue!20!white] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- cycle;
\draw[help lines,step=1] (-2,0) grid (3,5);
\draw[edge] (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (1) -- (2);
\draw[edge,line width=2pt,loosely dashed] (2) -- (3);

\node[label={[align=center]below:$(0,0)$}] at (1) {};
\node[label={[align=center]below:$(2,0)$}] at (2) {};
\node[label={[align=center]right:$(3,3)$}] at (3) {};
\node[label={[align=center]below:$(3/2,5/2)$}] at (4) {};
\node[label={[align=center]above:$(2,5)$}] at (5) {};
\node[label={[align=center]above:$(-2,4)$}] at (6) {};
\node[label={[align=center]left:$(0,3)$}] at (7) {};
\node[label={[align=center]left:$(-2,2)$}] at (8) {};

\node[vertexblue] at (1) {};
\node[vertexblue] at (2) {};
\node[vertexred] at (3) {};
\node[vertexred] at (4) {};
\node[vertexgreen] at (5) {};
\node[vertexblue] at (6) {};
\node[vertexgreen] at (7) {};
\node[vertexblue] at (8) {};

\end{tikzpicture}


==> figures/fig7.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.333333,0.666667);
\coordinate (6) at (0.500000,0.500000);
\coordinate (7) at (0.666667,0.333333);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (1) -- (7);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (7);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex,label=above:$a$] at (5) {};
\node[vertex,label=below left:$b$] at (6) {};
\node[vertex,label=below:$c$] at (7) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.4,0.748331477);
\coordinate (6) at (0.6,0.6);
\coordinate (7) at (0.748331477,0.4);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (1) -- (7);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (7);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\node[vertex] at (1) {};
\node[vertex] at (2) {};
\node[vertex] at (3) {};
\node[vertex] at (4) {};
\node[vertex,label=above:$a$] at (5) {};
\node[vertex,label=below left:$b$] at (6) {};
\node[vertex,label=below:$c$] at (7) {};

\end{tikzpicture}

\end{tabular}


==> figures/fig8.tex <==
\begin{tabular}{c@{\hspace{2cm}}c}

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (0.500000,0);
\coordinate (6) at (0.7500000,0);

\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);


\node[vertex,label=left:$a$] at (1) {};
\node[vertex,label=right:$b$] at (2) {};
\node[vertex,label=right:$c$] at (3) {};
\node[vertex,label=left:$d$] at (4) {};
\node[vertex,label=below:$e$] at (5) {};
\node[vertex,label=below:$f$] at (6) {};

\end{tikzpicture}

&

\begin{tikzpicture}[scale=2.5,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round},
vertex/.style={circle,inner sep=1pt,fill=blue}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.000000,1.00000);
\coordinate (5) at (1,0);
\coordinate (6) at (2,0);

\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (6);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (5);
\draw[edge] (3) -- (6);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);


\node[vertex,label=left:$a$] at (1) {};
\node[vertex,label=below left:$b$] at (2) {};
\node[vertex,label=right:$c$] at (3) {};
\node[vertex,label=left:$d$] at (4) {};
\node[vertex,label=below right:$e$] at (5) {};
\node[vertex,label=right:$f$] at (6) {};

\end{tikzpicture}

\end{tabular}


==> figures/fig9_1.tex <==
\begin{tikzpicture}[scale=2,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (0.500000,0.000000);
\coordinate (3) at (1.00000,0.000000);
\coordinate (4) at (1.00000,1.00000);
\coordinate (5) at (0.000000,1.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

\end{tikzpicture}

==> figures/fig9_2.tex <==
\begin{tikzpicture}[scale=2,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (0.000000,0.000000);
\coordinate (2) at (1.00000,0.000000);
\coordinate (3) at (1.00000,1.00000);
\coordinate (4) at (0.500000,1.00000);
\coordinate (5) at (0.000000,1.00000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

%\node at ($(2)!.5!(1)!0.33!(4)$) {\tiny 0.5000};
%\node at ($(5)!.5!(4)!0.33!(1)$) {\tiny 0.2500};
%\node at ($(3)!.5!(2)!0.33!(4)$) {\tiny 0.2500};

\end{tikzpicture}

==> figures/fig9_3.tex <==
\begin{tikzpicture}[scale=2,
edge/.style={color=blue!95!black,thick,line join=bevel,line cap=round}]

\coordinate (1) at (1.00000,1.00000);
\coordinate (2) at (0.000000,1.00000);
\coordinate (3) at (0.500000,0.500000);
\coordinate (4) at (1.00000,0.000000);
\coordinate (5) at (0.000000,0.000000);

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (5);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);

%\node at ($(3)!.5!(1)!0.33!(4)$) {\tiny 0.2500};
%\node at ($(3)!.5!(2)!0.33!(1)$) {\tiny 0.2500};
%\node at ($(4)!.5!(5)!0.33!(2)$) {\tiny 0.5000};

\end{tikzpicture}
